The Effect of Punishment and Reward on Cooperation in a Prisoners' Dilemma Game

This paper characterizes how different incentive instruments shape cooperation in a repeated Prisoner`s Dilemma with a continuum of players. A simple tit-for-tat strategy competes against unconditional defection, and the long-run outcome is summarized by a tipping-point share of cooperators, above which cooperation spreads and below which defection prevails. Closed-form expressions for this tipping-point are derived as a function of four payoff classes: targeted punishment of defectors, general punishment applied to all deviations, and two symmetric reward instruments. The formula implies sharply diminishing returns to targeted punishment so that increasing the penalty lowers the temptation payoff and reduces the cooperation threshold but can only drive the threshold asymptotically toward zero, so a positive mass of defectors persists even under extreme sanctions. By contrast, sufficiently strong general incentives (taxes, subsidies, or reputational payoffs) that shift the entire payoff profile can increase cooperation and make it self-enforcing. The framework nests several standard strategy refinements (evil and generous tit-for-tat, Win-Stay-Lose-Shift, heterogeneous horizons, and imperfect monitoring) and derives the corresponding shifts in the cooperation threshold. A numerical calibration illustrates these comparative statics and links them to policy environments where unilateral incentives conflict with collective welfare, including climate agreements, online platform governance, and systemic financial regulation. The results suggest that durable cooperation is rarely secured by a single heavyweight mechanism, but rather that robust outcomes emerge when policy simultaneously tilts payoffs away from unilateral defection and extends the effective horizon over which cooperative gains are realized, combining moderate targeted measures with broader, general instruments.

==> fig1latex.tex <==
% fig1latex.tex  (no preamble, no \documentclass, no \begin{figure})
\begin{tikzpicture}[
    xscale=0.7,
    yscale=1.2,
    every node/.style={font=\tiny}
  ]

  %----------------- axes -----------------
  \draw[line width=0.9pt] (0,0) -- (10,0);   % x-axis
  \draw[line width=0.9pt] (0,0) -- (0,4);    % left vertical
  \draw[line width=0.9pt] (10,0) -- (10,4);  % right vertical

  % axis labels at top
  \node[above] at (0,4) {$U_{T,D}(\xi)$};
  \node[above] at (10,4) {$U_{T,D}(\xi)$};

  % x-axis tick labels
  \node[below] at (0,0) {$\xi=0$};
  \node[below] at (10,0) {$\xi=1$};

  %----------------- main lines -----------------
  % U_T : steeper solid line
  \draw[line width=0.9pt] (0,0.7) -- (10,3.2);
  \node at (6.2,2.45) {$U_T(\xi)$};

  % U_D : shallower solid line
  \draw[line width=0.9pt] (0,1.1) -- (10,2.3);
  \node at (7.0,1.6) {$U_D(\xi)$}; % ← shifted slightly up

  % downward dotted line
  \draw[densely dotted,line width=0.7pt] (0,1.1) -- (10,0.4);

  %----------------- intersections mu* and mu -----------------
  \coordinate (mustar) at (1.25,1.0125);  % on U_T and dotted
  \coordinate (mu)     at (3.08,1.47);    % on U_T and U_D

  \draw[densely dotted,line width=0.7pt] (mustar) -- (1.25,0);
  \draw[densely dotted,line width=0.7pt] (mu) -- (3.08,0);

  \node[below] at (1.25,0) {$\mu^*$};
  \node[below] at (3.08,0) {$\mu$};

  %----------------- left-side payoffs -----------------
  \node[left] at (0,1.1) {$\chi/\rho$};
  \node[left] at (0,0.75) {$\omega + (1-\rho)\,\chi/\rho$};

  %----------------- right-side payoffs -----------------
  \node[right] at (10,3.2) {$\gamma/\rho$};
  \node[right] at (10,2.3)
    {$(1-\theta)\,\sigma + (1-\rho)\,\chi/\rho$};

  % brace for theta between U_D and dotted line
  \draw[decorate,decoration={brace,amplitude=4pt}]
    (10.1,2.3) -- (10.1,0.4)
    node[midway,right=6pt] {$\theta\in[0,1]$};

\end{tikzpicture}



==> fig2latex.tex <==
% fig2latex.tex
\begin{tikzpicture}[
    xscale=0.7,
    yscale=1.2,
    every node/.style={font=\tiny}
  ]

  %----------------- axes: same scaffold as Figure 1 -----------------
  \draw[line width=0.9pt] (0,0) -- (10,0);   % x-axis
  \draw[line width=0.9pt] (0,0) -- (0,4);    % left vertical
  \draw[line width=0.9pt] (10,0) -- (10,4);  % right vertical

  % top labels
  \node[above] at (0,4)  {$U_{T,D}(\xi)$};
  \node[above] at (10,4) {$U_{T,D}(\xi)$};

  % x-axis labels at ends
  \node[below] at (0,0)  {$\xi=0$};
  \node[below] at (10,0) {$\xi=1$};

  %----------------- left axis ticks: 14 and 16 -----------------
  % 14 exactly aligned with U_T(0) = 0.7
  \draw (0,0.7) -- (-0.12,0.7);
  \node[left] at (0,0.7) {$14$};

  \draw (0,1.2) -- (-0.12,1.2);
  \node[left] at (0,1.2) {$16$};

  % common pivot point for all U_D (theta) lines: U = 16
  \coordinate (pivot) at (0,1.2);

  %----------------- U_T line (same family as Figure 1) -----------------
  % U_T(\xi): upward-sloping, from (0,0.7) to (10,3.2)
  \draw[line width=0.9pt] (0,0.7) -- (10,3.2);
  \node at (6.2,2.45) {$U_T(\xi)$};

  % U_T(x) = 0.7 + 0.25 x

  %----------------- intersection points for given xi -----------------
  % xi values: approx 0.33, 0.20, 0.16, 0.14
  % x = 10 * xi, y via U_T(x) = 0.7 + 0.25 x

  \coordinate (Izero)   at (3.3,1.525);  % xi ≈ 0.33
  \coordinate (Ihalf)   at (2.0,1.2);    % xi = 0.20

  % Recomputed intersection for the "14" line so it still meets U_T:
  % U_T(x) = 0.7 + 0.25x, U_D(x) from (0,1.2) to (10,0.7)
  % => U_D(x) = 1.2 - 0.05x, intersection x ≈ 1.67, y ≈ 1.12
  \coordinate (Ithreeq) at (1.67,1.12);  % xi ≈ 0.17 (labeled as .16)

  \coordinate (Ione)    at (1.4,1.05);   % xi ≈ 0.14

  %----------------- U_D (theta) lines: pivot from 16 to right axis -----------------
  % theta=0 solid; others dashed; right-end y_R chosen to match 20,16,14,12 labels
  % (up to affine rescaling).

  % theta = 0  -> solid line, ends at "20" on right axis (y ≈ 2.185)
  \draw[line width=0.7pt] (pivot) -- (10,2.185);

  % theta = 0.5 -> dashed line, ends at "16" (y = 1.2)
  \draw[dashed,line width=0.7pt] (pivot) -- (10,1.2);

  % theta = 0.75 -> dashed line, ends at "14" (now at y = 0.7 to align with left 14)
  \draw[dashed,line width=0.7pt] (pivot) -- (10,0.7);

  % theta = 1 -> dashed line, ends at "12" (y ≈ 0.129)
  \draw[dashed,line width=0.7pt] (pivot) -- (10,0.129);

  % Label U_D away from the dotted lines
  \node at (6.5,1.6) {$U_D(\xi)$};

  %----------------- right axis: utility & theta labels -----------------
  % Tick marks on the right axis
  \draw (10,2.185) -- (10.12,2.185); % 20
  \draw (10,1.2)   -- (10.12,1.2);   % 16
  \draw (10,0.7)   -- (10.12,0.7);   % 14 (aligned with left 14)
  \draw (10,0.129) -- (10.12,0.129); % 12

  % Numeric utility + theta mapping
  \node[right] at (10.12,2.185) {$20:\ \theta=0$};
  \node[right] at (10.12,1.2)   {$16:\ \theta=0.5$};
  \node[right] at (10.12,0.7)   {$14:\ \theta=0.75$};
  \node[right] at (10.12,0.129) {$12:\ \theta=1$};

  %----------------- ξ thresholds: vertical from intersections -----------------
  % For .33 and .20, lines go to the x-axis (y=0).
  % For .16 and .14, extend slightly below to reach the lower stagger level.

  % xi ≈ 0.33
  \draw[densely dotted,line width=0.7pt] (3.3,1.525) -- (3.3,0);

  % xi = 0.20
  \draw[densely dotted,line width=0.7pt] (2.0,1.2)   -- (2.0,0);

  % xi ≈ 0.17 (labeled .16), extended below axis
  \draw[densely dotted,line width=0.7pt] (1.67,1.12) -- (1.67,-0.18);

  % xi ≈ 0.14, extended below axis
  \draw[densely dotted,line width=0.7pt] (1.4,1.05)  -- (1.4,-0.18);

  %----------------- decimal labels (no leading zero), staggered -----------------
  % Upper row: .33, .20  (aligned with xi=0 and xi=1 labels)
  \node[below]            at (3.3,0) {.33};
  \node[below,xshift=3pt] at (2.0,0) {.20};

  % Lower row: .16, .14 (aligned with extended line tips at y=-0.18)
  \node[below,xshift=4pt]  at (1.67,-0.18) {.16};
  \node[below,xshift=-4pt] at (1.4,-0.18) {.14};

\end{tikzpicture}

